Gabow's $O(\sqrt{n}m)$ Maximum Cardinality Matching Algorithm, Revisited

We revisit Gabow's $O(\sqrt{n} m)$ maximum cardinality matching algorithm (The Weighted Matching Approach to Maximum Cardinality Matching, Fundamenta Informaticae, 2017). It adapts the weighted matching algorithm of Gabow and Tarjan~\cite{GT91} to maximum cardinality matching. Gabow's algorithm works iteratively. In each iteration, it constructs a maximal number of edge-disjoint shortest augmenting paths with respect to the current matching and augments them. It is well-known that $O(\sqrt{n})$ iterations suffice. Each iteration consists of three parts. In the first part, the length of the shortest augmenting path is computed. In the second part, an auxiliary graph $H$ is constructed with the property that shortest augmenting paths in $G$ correspond to augmenting paths in $H$. In the third part, a maximal set of edge-disjoint augmenting paths in $H$ is determined, and the paths are lifted to and augmented to $G$. We give a new algorithm for the first part. Gabow's algorithm for the first part is derived from Edmonds' primal-dual algorithm for weighted matching. We believe that our approach is more direct and will be easier to teach. We have implemented the algorithm; the implementation is available at the companion webpage (https://people.mpi-inf.mpg.de/~mehlhorn/CompanionPageGenMatchingImplementation.html).

==> Figure1.tex <==
\begin{minipage}[t]{0.27\textwidth}
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5) {a};
\node (b) at (-1.2,-5.2) {b};
\node (f) at (1.2,-5.2) {f};
\node (c) at (-1.2,-3.9) {c};
\node (g) at (1.2,-3.9) {g};
\node (d) at (-1.8,-2.6) {d};
\node (e) at (-0.6,-2.6) {e};
\node (h) at (0.6,-2.6) {h};
\node (j) at (1.8,-2.6) {j};
\node (i) at (0.6,-1.3) {i};
\node (k) at (1.8,-1.3) {k};

\node (l) at (3.6,-6.5) {l};
\node (m) at (3.6,-5.2) {m};
\node (n) at (3.6,-3.9) {n};
\node (o) at (3.6,-2.6) {o};
\node (p) at (3.6,-1.3) {p};
\node (q) at (3,-0) {q};
\node (r) at (4.2,-0) {r};

%\node (s) at (6,-2.6) {s};
%\node (t) at (6,-1.3) {t};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);
\draw (c) -- (d);
\draw (c) -- (e);
\draw[squig] (d) -- (e);
\draw (e) -- (h);

\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);
\draw (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
\draw (p) -- (q);
\draw (p) -- (r);
\draw[squig] (q) -- (r);

%\draw (n) -- (s);
%\draw[squig] (s) -- (t);

% Cross edges
\draw (f) -- (m);
\draw (f) -- (n);
\draw (f) -- (p);
\end{tikzpicture}

\centering{(a)}\bigskip
\centering

\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5)[label=right:0] {a};

\node (l) at (3.6,-6.5) [label=right:0]{l};
\end{tikzpicture}

\centering{(b)} \bigskip


\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5) [label=right:0] {a};
\node (b) at (-1.2,-5.2) [label=left:1] {b};
\node (f) at (1.2,-5.2)[label=right:1] {f};
\node (c) at (-1.2,-3.9)[label=left:2] {c};
\node (g) at (1.2,-3.9)[label=right:2] {g};

\node (l) at (3.6,-6.5) [label=right:0]{l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);


\draw[squig] (f) -- (g);

\draw (l) -- (m);
\draw[squig] (m) -- (n);


\end{tikzpicture}

\centering{(c)} \bigskip

\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5) [label=right:0] {a};
\node (b) at (-1.2,-5.2) [label=right:1] {b};
\node (f) at (1.2,-5.2)[label=right:1] {f};
\node (c) at (-1.2,-3.9)[label=right:2] {c};
\node (g) at (1.2,-3.9)[label=right:2] {g};
\node (d) at (-1.2,-2.6) [label=right:3]{d};
\node (e) at (-1.2,-1.3)[label=right:4] {e};
\node (h) at (0.6,-2.6) [label=left:3]{h};
\node (j) at (1.8,-2.6) [label=right:3]{j};
\node (i) at (0.6,-1.3)[label=left:4] {i};
\node (k) at (1.8,-1.3)[label=right:4] {k};

\node (l) at (3.6,-6.5) [label=right:0]{l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node (p) at (3.6,-1.3) [label=right:4]{p};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);
\draw (c) -- (d);
\draw [squig](d) -- (e);

\draw[squig] (b) -- (c);


\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);

\draw (n) -- (o);
\draw[squig] (o) -- (p);
\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw[dashed] (e) to[out=135, in=225] (c);


\end{tikzpicture}

\centering{(d)}\medskip
\end{minipage}\hfill
%
\begin{minipage}[t]{0.27\textwidth}
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5)[label=right:0] {a};
\node (b) at (-1.2,-5.2)[label=left:1]{b};
\node (f) at (1.2,-5.2)[label=right:1]{f};
\node (c) at (-1.2,-3.9)[label=left:2] {c};
\node (g) at (1.2,-3.9) [label=right:2]{g};
\node (d) at (-1.8,-2.6) [label=below:4]{d};
\node (e) at (-0.6,-2.6)[label=below:4] {e};
\node (h) at (0.6,-2.6) [label=right:3]{h};
\node (j) at (1.8,-2.6) [label=right:3]{j};
\node (i) at (0.6,-1.3)[label=left:4] {i};
\node (k) at (1.8,-1.3)[label=right:4] {k};

\node (l) at (3.6,-6.5)[label=right:0] {l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node (p) at (3.6,-1.3) [label=right:4]{p};
%\node (q) at (3,0)[label=below:6] {q};
%\node (r) at (4.2,0) [label=below:6]{r};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);
\draw (c) -- (d);
\draw (c) -- (e);
\draw[squig] (d) -- (e);
%\draw (e) -- (h);

\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);
%\draw (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
%\draw (p) -- (q);
%\draw (p) -- (r);
%\draw[squig] (q) -- (r);


\end{tikzpicture}

\centering{(e)}\bigskip


%



\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5)[label=right:0] {a};
\node (b) at (-1.2,-5.2)[label=left:1] {b};
\node (f) at (1.2,-5.2)[label=right:1]{f};
\node (c) at (-1.2,-3.9)[label=left:2] {c};
\node (g) at (1.2,-3.9) [label=right:2]{g};
\node (d) at (-1.8,-2.6) [label=below:4]{d};
\node (e) at (-0.6,-2.6)[label=below:4] {e};
\node (h) at (0.6,-2.6) [label=right:6]{h};
\node (j) at (1.8,-2.6) [label=right:6]{j};
\node (i) at (0.6,-1.3)[label=left:4] {i};
\node (k) at (1.8,-1.3)[label=right:4] {k};

\node (l) at (3.6,-6.5)[label=right:0] {l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node (p) at (3.6,-1.3) [label=right:4]{p};
%\node (q) at (3,-0)[label=left:6] {q};
%\node (r) at (4.2,-0) [label=right:6]{r};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);
\draw (c) -- (d);
\draw (c) -- (e);
\draw[squig] (d) -- (e);
%\draw (e) -- (h);

\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);
\draw (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
%\draw (p) -- (q);
%\draw (p) -- (r);
%\draw[squig] (q) -- (r);


\end{tikzpicture}

\centering{(f)}\medskip


\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.5, transform shape
]

% Manually place nodes
\node [draw=red](a) at (0,-6.5)[label=right:0] {a};
\node [draw=red](b) at (-1.2,-5.2)[label=left:10] {b};
\node [draw=red](f) at (1.2,-5.2)[label=right:10] {f};
\node [draw=red](c) at (-1.2,-3.9)[label=left:2] {c};
\node [draw=red](g) at (1.2,-3.9) [label=right:2]{g};
\node [draw=red](d) at (-1.8,-2.6) [label=below:4]{d};
\node [draw=red](e) at (-0.6,-2.6)[label=below:4] {e};
\node [draw=red](h) at (0.6,-2.6) [label=right:6]{h};
\node [draw=red](j) at (1.8,-2.6) [label=right:6]{j};
\node [draw=red](i) at (0.6,-1.3)[label=left:4] {i};
\node[draw=red] (k) at (1.8,-1.3)[label=right:4] {k};

\node (l) at (3.6,-6.5)[label=right:0] {l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node[draw=green!70!black] (p) at (3.6,-1.3) [label=right:4]{p};
\node[draw=green!70!black] (q) at (3,0)[label=left:6] {q};
\node[draw=green!70!black] (r) at (4.2,0) [label=right:6]{r};

% Edges
\draw [red](a) -- (b);
\draw [red](a) -- (f);

\draw[red, squig] (b) -- (c);
\draw [red](c) -- (d);
\draw[red] (c) -- (e);
\draw[red, squig] (d) -- (e);
\draw[red] (e) -- (h);

\draw[red, squig] (f) -- (g);
\draw[red] (g) -- (h);
\draw[red] (g) -- (j);
\draw[red, squig] (h) -- (i);
\draw[red, squig] (j) -- (k);
\draw[red] (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
\draw[green!70!black] (p) -- (q);
\draw[draw=green!70!black] (p) -- (r);
\draw[green!70!black, squig] (q) -- (r);

% Cross edges
\draw (f) -- (n);
\end{tikzpicture}

\centering{(i)}

\end{minipage} \hfill
%
\begin{minipage}[t]{0.27\textwidth}

\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5)[label=right:0] {a};
\node (b) at (-1.2,-5.2)[label=left:10] {b};
\node (f) at (1.2,-5.2)[label=right:10] {f};
\node (c) at (-1.2,-3.9)[label=left:2] {c};
\node (g) at (1.2,-3.9) [label=right:2]{g};
\node (d) at (-1.8,-2.6) [label=below:4]{d};
\node (e) at (-0.6,-2.6)[label=below:4] {e};
\node (h) at (0.6,-2.6) [label=right:6]{h};
\node (j) at (1.8,-2.6) [label=right:6]{j};
\node (i) at (0.6,-1.3)[label=left:4] {i};
\node (k) at (1.8,-1.3)[label=right:4] {k};

\node (l) at (3.6,-6.5)[label=right:0] {l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node (p) at (3.6,-1.3) [label=right:4]{p};
\node (q) at (3,0)[label=below:6] {q};
\node (r) at (4.2,0) [label=below:6]{r};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);
\draw (c) -- (d);
\draw (c) -- (e);
\draw[squig] (d) -- (e);
\draw (e) -- (h);

\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);
\draw (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
\draw (p) -- (q);
\draw (p) -- (r);
\draw[squig] (q) -- (r);
\end{tikzpicture}

\centering{(g)}\bigskip\bigskip

\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.62, transform shape
]

% Manually place nodes
\node (a) at (0,-6.5)[label=right:0] {a};
\node (b) at (-1.2,-5.2)[label=left:10] {b};
\node (f) at (1.2,-5.2)[label=right:10] {f};
\node (c) at (-1.2,-3.9)[label=left:2] {c};
\node (g) at (1.2,-3.9) [label=right:2]{g};
\node (d) at (-1.8,-2.6) [label=below:4]{d};
\node (e) at (-0.6,-2.6)[label=below:4] {e};
\node (h) at (0.6,-2.6) [label=right:6]{h};
\node (j) at (1.8,-2.6) [label=right:6]{j};
\node (i) at (0.6,-1.3)[label=below:4] {i};
\node (k) at (1.8,-1.3)[label=below:4] {k};

\node (l) at (3.6,-6.5)[label=right:0] {l};
\node (m) at (3.6,-5.2)[label=right:1] {m};
\node (n) at (3.6,-3.9) [label=right:2]{n};
\node (o) at (3.6,-2.6)[label=right:3] {o};
\node (p) at (3.6,-1.3) [label=right:4]{p};
\node (q) at (3,0)[label=below:6] {q};
\node (r) at (4.2,0) [label=below:6]{r};

% Edges
\draw (a) -- (b);
\draw (a) -- (f);

\draw[squig] (b) -- (c);
\draw (c) -- (d);
\draw (c) -- (e);
\draw[squig] (d) -- (e);
\draw (e) -- (h);

\draw[squig] (f) -- (g);
\draw (g) -- (h);
\draw (g) -- (j);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k);
\draw (i) -- (k);

\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);
\draw (p) -- (q);
\draw (p) -- (r);
\draw[squig] (q) -- (r);

% Cross edges
\draw (f) -- (n);

\end{tikzpicture}

\centering{(h)}\bigskip



\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.5, transform shape
]

% Manually place nodes
\node [draw=red](a) at (0,-6.5){a -- k};


\node (l) at (3.6,-6.5) {l};
\node (m) at (3.6,-5.2) {m};
\node (n) at (3.6,-3.9) {n};
\node (o) at (3.6,-2.6) {o};
\node[draw=green!70!black] (p) at (3.6,-1.3) {p -- r};

% Edges
\draw (a) -- (n);
\draw (l) -- (m);
\draw[squig] (m) -- (n);
\draw (n) -- (o);
\draw[squig] (o) -- (p);

\end{tikzpicture}

\centering{(j)}



\end{minipage}

==> Figure3.tex <==
\begin{minipage}[t]{0.45\textwidth}
\begin{center}
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.7, transform shape
]
\node (h) at (-0.8,-1.2) {h};
\node (a) at (-0.8,0) {a};
\node (b) at (1,0) {b};
\node (f) at (5,-4.8){f};
\node (c) at (1,-1.2) {c};
\node (g) at (5,-6){g};
\node (d) at (3,-2.4) {d};
\node (e) at (3,-3.6){e};


% Edges
\draw[dashed] (a) -- (b);

\draw[dashed] (d) -- (c);
\draw[dashed] (e) -- (f);
\draw[squig] (b) -- (c);
\draw[squig] (h) -- (a);
\draw[squig] (f) -- (g);
\draw[squig] (e) -- (d);

\node[draw=none, inner sep=0, anchor=west] at (-3.5,0) {$\Delta - 1$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-1.2) {$\Delta - 2$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-2.4) {$\Delta - 3$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-3.6) {$\Delta - 4$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-4.8) {$\Delta - 5$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-6) {$\Delta - 6$};
\end{tikzpicture}

\centering{(a)}
\end{center}

\end{minipage}\hfill
%
\begin{minipage}[t]{0.45\textwidth}
  %\centering{\includegraphics[width=\textwidth,trim=0 550 300 50,clip]{HorizontalBridges.pdf}}
\centering
\begin{tikzpicture}[
  every node/.style={circle, draw, inner sep=1.2pt},
  squig/.style={decorate, decoration={zigzag, segment length=4, amplitude=0.9}, thick},
  scale=0.7, transform shape
]


\node[draw=none, inner sep=0, anchor=west] at (-3.5,0) {$\Delta$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-1.2) {$\Delta - 1$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-2.4) {$\Delta - 2$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-3.6) {$\Delta - 3$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-4.8) {$\Delta - 4$};
\node[draw=none, inner sep=0, anchor=west] at (-3.5,-6) {$\Delta - 5$};

%\node (a) at (0,4.8) {a};
\node (b) at (-1.2,-3.6) {b};
%\node (k) at (-2.4,3.6) {k};
\node (c) at (0,-3.6) {c};
\node (d) at (1.2,-3.6){d};
%\node (l) at (-2.4,2.4) {l};
\node (e) at (-1.2,-2.4){e};
\node (f) at (0,-2.4){f};
\node (g) at (1.2,-2.4){g};
\node (h) at (0,-1.2) {h};
\node (i) at (0, 0){i};
\node (j) at (2.4, -2.4) {j};
\node (k) at (2.4, -3.6) {k}; 
\node (l) at (3.6, -4.8){l};
\node (m) at (3.6, -6){m};


% Edges
%\draw(a) -- (b);
%\draw(a) -- (c);
%\draw(a) -- (k);
%\draw(a) -- (d);
\draw(f) -- (h);
\draw[squig] (b) -- (e);
\draw[squig] (c) -- (f);
\draw[squig] (d) -- (g);
\draw[squig] (h) -- (i);
\draw[squig] (j) -- (k); 
\draw[squig] (l) -- (m); 
%\draw[squig] (k) -- (l);
\draw[dashed] (e) -- (i);
\draw[dashed] (g) -- (h);
\draw[dashed] (h) -- (j);
\draw[dashed] (k) -- (l);
%\draw[dashed] (l) -- (h);
\end{tikzpicture}
\medskip

\centering{(b)}  
\end{minipage}
%\par \medskip
